InvSplat: Inverse Feed-Forward Scene Splatting

Inverse rendering aims to recover both 3D geometry and physically meaningful material properties from images, enabling applications such as relighting and novel view synthesis. Optimization-based methods achieve high fidelity but require costly per-scene fitting, while image-space learning-based approaches often suffer from multi-view inconsistencies and lack an explicit 3D representation for stable novel view rendering. We present a feed-forward multi-view reconstruction framework for inverse rendering that directly predicts a structured 3D Gaussian representation with intrinsic material attributes. Each Gaussian primitive is parameterized by mean, normal, opacity, rotation, scale, albedo, metallic, and roughness, enabling a disentangled and physically grounded scene representation. Our model integrates priors from a material estimation network with a multi-view 3D reconstruction backbone, allowing joint prediction of geometry and reflectance parameters in a single forward pass. Experiments on synthetic and real-world datasets demonstrate improved multi-view consistency compared to 2D baselines, accurate material recovery, and stable novel view rendering. Our representation further supports physically-based relighting and more faithful modeling of view-dependent effects compared to existing RGB-based feed-forward reconstruction methods. Our project webpage is: $\href{https://poliik.github.io/invsplat/}{\text{https://poliik.github.io/invsplat/}}$.

==> (inline-0) <==
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.025\textwidth} *{5}{>{\centering\arraybackslash}m{0.19\textwidth}}@{}}
    & \textbf{GT} & \textbf{Ours} & \textbf{ReSplat} & \textbf{WorldMirror} & \textbf{AnySplat} \\[2pt]
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_infinigen/gt_0.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_infinigen/ours_0.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_infinigen/resplat_0.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_infinigen/wm_0.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_infinigen/anysplat_0.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_infinigen/gt_2.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_infinigen/ours_2.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_infinigen/resplat_2.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_infinigen/wm_2.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_infinigen/anysplat_2.png} \\
  \end{tabular}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.025\textwidth} *{5}{>{\centering\arraybackslash}m{0.19\textwidth}}@{}}
    & \textbf{GT} & \textbf{Ours (relight)} & \textbf{ReSplat} & \textbf{WorldMirror} & \textbf{AnySplat} \\[2pt]
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/gt_0.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/ours_0.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/resplat_0.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/wm_0.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/anysplat_0.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/gt_10.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/ours_10.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/resplat_10.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/wm_10.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/anysplat_10.png} \\
    \rotatebox{90}{View 3} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/gt_15.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/ours_15.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/resplat_15.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/wm_15.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/anysplat_15.png} \\
    \rotatebox{90}{View 4} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/gt_20.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/ours_20.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/resplat_20.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/wm_20.png} &
    \includegraphics[width=0.19\textwidth]{figures/rgb_reconstruction_dl3dv/anysplat_20.png} \\
  \end{tabular}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.03\textwidth} *{6}{>{\centering\arraybackslash}m{0.165\textwidth}}@{}}
    & Input & Albedo & Metallic & Roughness & Normal & Depth \\[2pt]
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/input_000000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/albedo/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/metallic/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/roughness/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/normal/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/depth/frame_0000.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/input_000015.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/albedo/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/metallic/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/roughness/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/normal/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/depth/frame_0002.png} \\
    \rotatebox{90}{Novel} & &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/albedo/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/metallic/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/roughness/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/normal/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/depth/frame_0001.png} \\[6pt]
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/input_000001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/albedo/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/metallic/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/roughness/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/normal/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/depth/frame_0000.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/input_000030.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/albedo/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/metallic/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/roughness/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/normal/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/depth/frame_0002.png} \\
    \rotatebox{90}{Novel} & &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/albedo/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/metallic/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/roughness/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/normal/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/depth/frame_0001.png} \\[6pt]
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/input_000000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/albedo/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/metallic/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/roughness/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/normal/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/depth/frame_0000.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/input_000015.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/albedo/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/metallic/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/roughness/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/normal/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/depth/frame_0002.png} \\
    \rotatebox{90}{Novel} & &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/albedo/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/metallic/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/roughness/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/normal/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views2/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/depth/frame_0001.png} \\
  \end{tabular}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.03\textwidth} *{6}{>{\centering\arraybackslash}m{0.165\textwidth}}@{}}
    & Input & Albedo & Metallic & Roughness & Normal & Depth \\[2pt]
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/input_000000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/albedo/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/metallic/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/roughness/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/normal/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/depth/frame_0000.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/input_000010.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/albedo/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/metallic/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/roughness/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/normal/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/depth/frame_0002.png} \\
    \rotatebox{90}{View 3} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/input_000015.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/albedo/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/metallic/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/roughness/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/normal/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/depth/frame_0004.png} \\
    \rotatebox{90}{View 4} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/input_000020.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/albedo/frame_0006.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/metallic/frame_0006.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/roughness/frame_0006.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/normal/frame_0006.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/depth/frame_0006.png} \\
    \rotatebox{90}{Novel} & &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/albedo/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/metallic/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/roughness/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/normal/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_028819075f0c9b19455e99a7f9a4867a160a6749151ee72ae3e87d03c49aa3d2/depth/frame_0001.png} \\[6pt]
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/input_000001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/albedo/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/metallic/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/roughness/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/normal/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/depth/frame_0000.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/input_000010.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/albedo/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/metallic/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/roughness/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/normal/frame_0002.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/depth/frame_0002.png} \\
    \rotatebox{90}{View 3} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/input_000020.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/albedo/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/metallic/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/roughness/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/normal/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/depth/frame_0004.png} \\
    \rotatebox{90}{View 4} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/input_000030.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/albedo/frame_0006.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/metallic/frame_0006.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/roughness/frame_0006.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/normal/frame_0006.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/depth/frame_0006.png} \\
    \rotatebox{90}{Novel} & &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/albedo/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/metallic/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/roughness/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/normal/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_1e1a3e3bbab066fc0374dc6c40f4778d2c85221330fea126fdcb906980b2bb11/depth/frame_0001.png} \\[6pt]
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/input_000000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/albedo/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/metallic/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/roughness/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/normal/frame_0000.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/depth/frame_0000.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/input_000010.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/albedo/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/metallic/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/roughness/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/normal/frame_0004.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/depth/frame_0004.png} \\
    \rotatebox{90}{View 3} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/input_000015.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/albedo/frame_0008.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/metallic/frame_0008.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/roughness/frame_0008.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/normal/frame_0008.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/depth/frame_0008.png} \\
    \rotatebox{90}{View 4} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/input_000020.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/albedo/frame_0012.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/metallic/frame_0012.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/roughness/frame_0012.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/normal/frame_0012.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/depth/frame_0012.png} \\
    \rotatebox{90}{Novel} & &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/albedo/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/metallic/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/roughness/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/normal/frame_0001.png} &
    \includegraphics[width=0.165\textwidth]{figures/dl3dv_examples/views4/dl3dv_2cbfe28643b6636f9c70813cae7625aa858a352109493ac70fb429ce94dd55b3/depth/frame_0001.png} \\
  \end{tabular}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.025\textwidth} *{6}{>{\centering\arraybackslash}m{0.155\textwidth}}@{}}
    & \textbf{Input} & \textbf{Albedo GT} & \textbf{Ours} & \textbf{MVInverse} & \textbf{DiffRenderer} & \textbf{DNF-intrinsic} \\
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/input_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/gt_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/ours_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/mvinverse_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/diffrenderer_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/dnf_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/input_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/gt_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/ours_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/mvinverse_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/diffrenderer_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/dnf_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} \\
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/input_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/gt_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/ours_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/mvinverse_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/diffrenderer_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/dnf_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/input_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/gt_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/ours_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/mvinverse_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/diffrenderer_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/dnf_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} \\
    \rotatebox{90}{View 1} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/input_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/gt_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/ours_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/mvinverse_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/diffrenderer_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/dnf_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} \\
    \rotatebox{90}{View 2} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/input_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/gt_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/ours_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/mvinverse_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/diffrenderer_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.155\textwidth]{figures/reconstruction_interiorverse/dnf_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} \\
  \end{tabular}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.025\textwidth} *{6}{>{\centering\arraybackslash}m{0.16\textwidth}}@{}}
    & \textbf{Input} & \textbf{GT} & \textbf{Ours} & \textbf{MVInverse} & \textbf{DiffRenderer} & \textbf{DNF-intrinsic} \\[2pt]
    \multirow{2}{*}{\rotatebox{90}{Metallic}} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/input_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_gt_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_ours_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_mvinverse_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_diffrenderer_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_dnf_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} \\
    &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/input_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_gt_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_ours_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_mvinverse_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_diffrenderer_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_dnf_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} \\
    \multirow{2}{*}{\rotatebox{90}{Roughness}} &
    &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_gt_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_ours_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_mvinverse_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_diffrenderer_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_dnf_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_0.png} \\
    & &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_gt_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_ours_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_mvinverse_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_diffrenderer_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_dnf_L3D124S21ENDIDR4BOIUI5NYALUF3P3XA888_1.png} \\
    \multirow{2}{*}{\rotatebox{90}{Metallic}} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/input_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_gt_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_ours_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_mvinverse_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_diffrenderer_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_dnf_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} \\
    &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/input_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_gt_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_ours_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_mvinverse_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_diffrenderer_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_dnf_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} \\
    \multirow{2}{*}{\rotatebox{90}{Roughness}} &
    &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_gt_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_ours_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_mvinverse_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_diffrenderer_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_dnf_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_0.png} \\
    & &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_gt_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_ours_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_mvinverse_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_diffrenderer_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_dnf_L3D124S21ENDIDRZLKIUI5NYALUF3P3WK888_1.png} \\
    \multirow{2}{*}{\rotatebox{90}{Metallic}} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/input_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_gt_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_ours_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_mvinverse_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_diffrenderer_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_dnf_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} \\
    & 
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/input_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png}&
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_gt_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_ours_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_mvinverse_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_diffrenderer_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/metallic_dnf_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} \\
    \multirow{2}{*}{\rotatebox{90}{Roughness}} & &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_gt_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_ours_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_mvinverse_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_diffrenderer_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_dnf_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_0.png} \\
    & &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_gt_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_ours_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_mvinverse_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_diffrenderer_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} &
    \includegraphics[width=0.16\textwidth]{figures/mr_interiorverse/roughness_dnf_L3D187S8ENDIMOQXAYUI5NYALUF3P3W4888_1.png} \\
  \end{tabular}
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.025\textwidth}@{\hspace{2pt}}*{3}{>{\centering\arraybackslash}m{0.145\textwidth}}@{\hspace{8pt}}*{3}{>{\centering\arraybackslash}m{0.145\textwidth}}@{}}
    & \multicolumn{3}{c}{\footnotesize \textbf{Ours}} & \multicolumn{3}{c}{\footnotesize \textbf{MVInverse}} \\[6pt]
    & {\footnotesize View 0} & {\footnotesize Warp 1$\to$0} & {\footnotesize Error} & {\footnotesize View 0} & {\footnotesize Warp 1$\to$0} & {\footnotesize Error} \\[6pt]
    \rotatebox{90}{\footnotesize Albedo} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00072_1035_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00072_1035_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00072_1035_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00072_1035_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00072_1035_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00072_1035_error.png} \\
    \rotatebox{90}{\footnotesize Metallic} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00072_1035_metallic_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00072_1035_metallic_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00072_1035_metallic_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00072_1035_metallic_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00072_1035_metallic_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00072_1035_metallic_error.png} \\
    \rotatebox{90}{\footnotesize Roughness} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00072_1035_roughness_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00072_1035_roughness_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00072_1035_roughness_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00072_1035_roughness_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00072_1035_roughness_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00072_1035_roughness_error.png} \\
    \noalign{\vskip 5pt}
    & \multicolumn{3}{c}{\footnotesize \textbf{DiffusionRenderer}} & \multicolumn{3}{c}{\footnotesize \textbf{DNF-Intrinsic}} \\[6pt]
    & {\footnotesize View 0} & {\footnotesize Warp 1$\to$0} & {\footnotesize Error} & {\footnotesize View 0} & {\footnotesize Warp 1$\to$0} & {\footnotesize Error} \\[6pt]
    \rotatebox{90}{\footnotesize Albedo} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00072_1035_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00072_1035_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00072_1035_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00072_1035_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00072_1035_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00072_1035_error.png} \\
    \rotatebox{90}{\footnotesize Metallic} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00072_1035_metallic_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00072_1035_metallic_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00072_1035_metallic_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00072_1035_metallic_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00072_1035_metallic_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00072_1035_metallic_error.png} \\
    \rotatebox{90}{\footnotesize Roughness} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00072_1035_roughness_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00072_1035_roughness_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00072_1035_roughness_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00072_1035_roughness_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00072_1035_roughness_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00072_1035_roughness_error.png} \\
    \noalign{\vskip 14pt}
    & \multicolumn{3}{c}{\footnotesize \textbf{Ours}} & \multicolumn{3}{c}{\footnotesize \textbf{MVInverse}} \\[6pt]
    & {\footnotesize View 0} & {\footnotesize Warp 1$\to$0} & {\footnotesize Error} & {\footnotesize View 0} & {\footnotesize Warp 1$\to$0} & {\footnotesize Error} \\[6pt]
    \rotatebox{90}{\footnotesize Albedo} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00055_303_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00055_303_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00055_303_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00055_303_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00055_303_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00055_303_error.png} \\
    \rotatebox{90}{\footnotesize Metallic} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00055_303_metallic_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00055_303_metallic_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00055_303_metallic_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00055_303_metallic_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00055_303_metallic_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00055_303_metallic_error.png} \\
    \rotatebox{90}{\footnotesize Roughness} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00055_303_roughness_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00055_303_roughness_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/ours_scene_00055_303_roughness_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00055_303_roughness_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00055_303_roughness_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/mvinverse_scene_00055_303_roughness_error.png} \\
    \noalign{\vskip 5pt}
    & \multicolumn{3}{c}{\footnotesize \textbf{DiffusionRenderer}} & \multicolumn{3}{c}{\footnotesize \textbf{DNF-Intrinsic}} \\[6pt]
    & {\footnotesize View 0} & {\footnotesize Warp 1$\to$0} & {\footnotesize Error} & {\footnotesize View 0} & {\footnotesize Warp 1$\to$0} & {\footnotesize Error} \\[6pt]
    \rotatebox{90}{\footnotesize Albedo} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00055_303_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00055_303_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00055_303_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00055_303_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00055_303_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00055_303_error.png} \\
    \rotatebox{90}{\footnotesize Metallic} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00055_303_metallic_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00055_303_metallic_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00055_303_metallic_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00055_303_metallic_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00055_303_metallic_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00055_303_metallic_error.png} \\
    \rotatebox{90}{\footnotesize Roughness} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00055_303_roughness_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00055_303_roughness_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/diffrenderer_scene_00055_303_roughness_error.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00055_303_roughness_view0.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00055_303_roughness_warp.png} &
    \includegraphics[width=0.145\textwidth]{figures/consistency_structured3d_compressed/dnf_scene_00055_303_roughness_error.png} \\
  \end{tabular}
